On Covering paths with 3 Dimensional Random Walk

In this paper we find an upper bound for the probability that a $3$ dimensional simple random walk covers each point in a nearest neighbor path connecting 0 and the boundary of an $L_1$ ball of radius $N$. For $d\ge 4$, it has been shown in [5] that such probability decays exponentially with respect to $N$. For $d=3$, however, the same technique does not apply, and in this paper we obtain a slightly weaker upper bound: $\forall \varepsilon>0,\exists c_\varepsilon>0,$ $$P\left({\rm Trace}(\mathcal{P})\subseteq {\rm Trace}\big(\{X_n\}_{n=0}^\infty\big) \right)\le \exp\left(-c_\varepsilon N\log^{-(1+\varepsilon)}(N)\right).$$

==> fig_counter_transient.tex <==
\begin{tikzpicture}%[every shadow/.style={fill=black!30,shadow xshift=0.2ex,shadow yshift=-0.2ex}]
\tikzstyle{redcirc}=[circle,
%circular drop shadow,
draw=black,fill=myred,thin,inner sep=0pt,minimum size=1.5mm]
\tikzstyle{bluecirc}=[circle,
%circular drop shadow,
draw=black,fill=myblue,thin,inner sep=0pt,minimum size=1.5mm]

\node (v1) at (0,0) [bluecirc] {};
\node (v2) at (0.25,0) [bluecirc] {};
\node (v3) at (0.5,0) [bluecirc] {};
\node (v4) at (0.5,0.25) [bluecirc] {};
\node (v5) at (0,0.25) [bluecirc]{};
\node (v6) at (0.5,-0.25) [bluecirc] {};
\node (v7) at (0,-0.25) [bluecirc]{};



\draw [thick] (v1) to (v2);
\draw [thick] (v1) to (v5);
\draw [thick] (v2) to (v3);
\draw [thick] (v3) to (v4);
\draw [thick] (v3) to (v6);
\draw [thick] (v1) to (v7);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node (v10) at (2,0) [bluecirc] {};
\node (v20) at (2.25,0) [bluecirc] {};
\node (v25) at (2.5,0.5) [bluecirc] {};
\node (v30) at (2.5,0) [bluecirc] {};
\node (v40) at (2.5,0.25) [bluecirc] {};
\node (v50) at (2,0.25) [bluecirc]{};
\node (v55) at (2,0.5) [bluecirc]{};
\node (v60) at (2.5,-0.25) [bluecirc] {};
\node (v65) at (2.5,-0.5) [bluecirc] {};
\node (v70) at (2,-0.25) [bluecirc]{};
\node (v75) at (2,-0.5) [bluecirc]{};


\draw [thick] (v10) to (v20);
\draw [thick] (v10) to (v50);
\draw [thick] (v20) to (v30);
\draw [thick] (v30) to (v40);
\draw [thick] (v50) to (v55);
\draw [thick] (v40) to (v25);
\draw [thick] (v10) to (v70);
\draw [thick] (v70) to (v75);
\draw [thick] (v30) to (v60);
\draw [thick] (v60) to (v65);






%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node (v100) at (6,0) [bluecirc] {};
\node (v200) at (6.25,0) [bluecirc] {};
\node (v250) at (6.5,0.5) [bluecirc] {};
\node (v300) at (6.5,0) [bluecirc] {};
\node (v400) at (6.5,0.25) [bluecirc] {};
\node (v500) at (6,0.25) [bluecirc]{};
\node (v550) at (6,0.5) [bluecirc]{};

\node (v101) at (6,0.75) [bluecirc]{};
\node (v102) at (6.5,0.75) [bluecirc]{};

\node (v103) at (6,-0.25) [bluecirc] {};
\node (v104) at (6,-0.5) [bluecirc] {};
\node (v105) at (6,-0.75) [bluecirc] {};

\node (v303) at (6.5,-0.25) [bluecirc] {};
\node (v304) at (6.5,-0.5) [bluecirc] {};
\node (v305) at (6.5,-0.75) [bluecirc] {};


\draw [thick] (v100) to (v200);
\draw [thick] (v100) to (v500);
\draw [thick] (v200) to (v300);
\draw [thick] (v300) to (v400);
\draw [thick] (v500) to (v550);
\draw [thick] (v400) to (v250);

\draw [thick] (v550) to (v101);
\draw [thick] (v250) to (v102);

\draw [thick] (v100) to (v103);
\draw [thick] (v103) to (v104);
\draw [thick] (v104) to (v105);

\draw [thick] (v300) to (v303);
\draw [thick] (v303) to (v304);
\draw [thick] (v304) to (v305);



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node (v1000) at (13,0) [bluecirc] {};
\node (v2000) at (13.25,0) [bluecirc] {};
\node (v2500) at (13.5,0.5) [bluecirc] {};
\node (v3000) at (13.5,0) [bluecirc] {};
\node (v4000) at (13.5,0.25) [bluecirc] {};
\node (v5000) at (13,0.25) [bluecirc]{};
\node (v5500) at (13,0.5) [bluecirc]{};

\node (v1010) at (13,0.75) [bluecirc]{};
\node (v1020) at (13.5,0.75) [bluecirc]{};

\node (v1001) at (13,1) [bluecirc]{};
\node (v1002) at (13.5,1) [bluecirc]{};

\node (v1003) at (13,-0.25) [bluecirc] {};
\node (v1004) at (13,-0.5) [bluecirc] {};
\node (v1005) at (13,-0.75) [bluecirc] {};
\node (v1006) at (13,-1) [bluecirc] {};


\node (v3003) at (13.5,-0.25) [bluecirc] {};
\node (v3004) at (13.5,-0.5) [bluecirc] {};
\node (v3005) at (13.5,-0.75) [bluecirc] {};
\node (v3006) at (13.5,-1) [bluecirc] {};


\draw [thick] (v1000) to (v2000);
\draw [thick] (v1000) to (v5000);
\draw [thick] (v2000) to (v3000);
\draw [thick] (v3000) to (v4000);
\draw [thick] (v5000) to (v5500);
\draw [thick] (v4000) to (v2500);

\draw [thick] (v5500) to (v1010);
\draw [thick] (v2500) to (v1020);

\draw [thick] (v1010) to (v1001);
\draw [thick] (v1020) to (v1002);

\draw [thick] (v1000) to (v1003);
\draw [thick] (v1003) to (v1004);
\draw [thick] (v1004) to (v1005);
\draw [thick] (v1005) to (v1006);


\draw [thick] (v3000) to (v3003);
\draw [thick] (v3003) to (v3004);
\draw [thick] (v3004) to (v3005);
\draw [thick] (v3005) to (v3006);



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node (l1) at (0.25,-0.5) {\small{$A_1$}};
\node (l2) at (2.25,-0.75) {\small{$A_2$}};
\node (l3) at (6.25,-1) {\small{$A_3$}};
\node (l4) at (13.25,-1.25) {\small{$A_4$}};









%\draw [cyan, xshift=4cm] plot [smooth, tension=2] coordinates { (0,0) (1,1) (2,-2) (3,0)};

\draw[step=0.25cm,gray,very thin] (-0.2,-0.2) grid (13.9,1.49);
\draw[step=0.25cm,gray,very thin] (-0.2,-0.2) grid (13.9,-1.49);

\end{tikzpicture}
